Curves generating extremal rays in blowups of weighted projective planes

We consider blowups at a general point of weighted projective planes and, more generally, of toric surfaces with Picard number one. We give a unifying construction of negative curves on these blowups such that all previously known families appear as boundary cases of this. The classification consists of two classes of said curves, each depending on two parameters. Every curve in these two classes is algebraically related to other curves in both classes; this allows us to find their defining equations inductively. For each curve in our classification, we consider a family of blowups in which the curve defines an extremal class in the effective cone. We give a complete classification of these blowups into Mori Dream Spaces and non-Mori Dream Spaces. Our approach greatly simplifies previous proofs, avoiding positive characteristic methods and higher cohomology.

==> involutions.tex <==
% \documentclass[12pt,english]{article}

% \usepackage{enumerate}
% \usepackage[a4paper,bindingoffset=0.2in,left=1in,right=1in,top=1in,bottom=1in,footskip=.25in]{geometry}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{amsmath, amssymb, amsfonts, amsthm, accents}
% \usepackage{mathtools}
% \usepackage{tikz-cd}
% %\usetikzlibrary{arrows, positioning, shapes.geometric}


% \usetikzlibrary{arrows.meta}

% \usepackage{pgfplots}
% \definecolor{pal1}{RGB}{215,48,39}
% \definecolor{pal2}{RGB}{252,141,89}
% \definecolor{pal3}{RGB}{254,224,144}
% \definecolor{pal4}{RGB}{145,191,219}
% \definecolor{pal5}{RGB}{69,117,180}
% \pgfkeys{/pgf/number format/relative round mode=fixed}
% \pgfplotsset{
%     contour/label node code/.code={
%         \node{\pgfmathprintnumber{#1}\,ms};
%     }
% }

% \usepackage{hyperref}
% \setcounter{equation}{0}
% \usepackage{empheq}

% \theoremstyle{definition}
% \newtheorem{teo}{Theorem}
% \newtheorem{dfn}[teo]{Definition}    % {nombre}[numeración]{display}
% \newtheorem{prop}[teo]{Proposition} 
% \newtheorem{lemma}[teo]{Lemma} 
% \newtheorem{cor}[teo]{Corollary} 
% \newtheorem{rmrk}[teo]{Remark}
% \newtheorem{ex}[teo]{Example}

% \newcommand\Z{\mathbb{Z}}
% \newcommand\Q{\mathbb{Q}}
% \newcommand\R{\mathbb{R}}
% \newcommand\C{\mathbb{C}}
% \newcommand\pp{\mathbb{P}}
% \newcommand\oo{\mathcal{O}}
% \newcommand\id{\operatorname{id}}
% \newcommand\ext{\operatorname{Ext}}
% \newcommand\coh{\operatorname{Coh}}
% \newcommand\im{\operatorname{im}}
% \newcommand\cc{\mathcal{C}}
% \newcommand\F{\mathcal{F}}
% \newcommand\G{\mathcal{G}}


% \begin{document}


% \resizebox{0.9\textwidth}{0.4\textheight}{
\begin{tikzpicture}[
  trim axis left,
  trim axis right
  ]
  \begin{axis}[
    title={},
    xmin=-0.3,
    ymin=-0.3,
    xmax=9.7,
    ymax=9.5,
    axis x line=center, axis y line=center,
    enlargelimits=false,
    minor tick num=0,
    %grid=both,
    axis line style={shorten >=-10pt, shorten <=-10pt},
    xlabel=$M$,
    ylabel=$N$,
    xticklabels=\empty,
    yticklabels=\empty,
    ]
    \addplot +[pal5,no markers,
      raw gnuplot,
      very thick,
      empty line = jump % not strictly necessary, as this is the default behaviour in the development version of PGFPlots
      ] gnuplot {
      set contour base;
      set cntrparam levels discrete 0.0003;
      unset surface;
      set view map;
      set isosamples 200;
      set samples 200;
      splot (x+y)^2-5*x*y-1;
    };
    % Integer points
    %upper component
    \node[label={180:{\tiny $1$}},circle,fill,inner sep=1pt] at (axis cs:0,1) (A) {};
    \node[label={135:{\tiny}},circle,fill,inner sep=1pt] at (axis cs:1,3) (C) {};
    \node[label={135:{\tiny}},circle,fill,inner sep=1pt] at (axis cs:3,8) (E) {};
    \node[label={135:{\tiny}},circle,fill,inner sep=1pt] at (axis cs:8,12) (G) {};
    %lower component
    \node[label={270:{\tiny $1$}},circle,fill,inner sep=1pt] at (axis cs:1,0) (B) {};
    \node[label={315:{\tiny}},circle,fill,inner sep=1pt] at (axis cs:3,1) (D) {};
    \node[label={315:{\tiny}},circle,fill,inner sep=1pt] at (axis cs:8,3) (F) {};

    \node[label={45:{\tiny $\iota_0$}}] at (axis cs:0,0) () {};
    \node[label={45:{\tiny $\iota_1$}}] at (axis cs:0.65,0.65) () {};
    \node[label={45:{\tiny $\iota_0$}}] at (axis cs:1.6,1.6) () {};
    \node[label={45:{\tiny $\iota_1$}}] at (axis cs:2.7,2.7) () {};
    \node[label={45:{\tiny $\iota_0$}}] at (axis cs:4.6,4.6) () {};
    % Arrows
    \draw [-{Stealth[scale=1.1,angle'=45]},thick] (A) -- (B);
    \draw [-{Stealth[scale=1.1,angle'=45]},thick] (B) -- (C) node[midway,right] {\tiny};
    \draw [-{Stealth[scale=1.1,angle'=45]},thick] (C) -- (D) node[midway,above] {\tiny};
    \draw [-{Stealth[scale=1.1,angle'=45]},thick] (D) -- (E) node[midway,right] {\tiny};
    \draw [-{Stealth[scale=1.1,angle'=45]},thick] (E) -- (F) node[midway,above] {\tiny};
    \draw [-{Stealth[scale=1.1,angle'=45]},thick] (F) -- (G) node[midway,right] {\tiny};

    \draw [-{Stealth[gray,scale=0.8,angle'=45]},gray,semithick,dashed] (A) -- (D) node[midway,above right] {\tiny};
    \draw [-{Stealth[gray,scale=0.8,angle'=45]},gray,semithick,dashed] (C) -- (F) node[midway,above right] {\tiny $\iota_2$};
    \draw [-{Stealth[gray,scale=0.8,angle'=45]},gray,semithick,dashed] (E) -- (axis cs:12,8) node[midway,above right] {\tiny};
  \end{axis}
\end{tikzpicture}
%}

%\end{document}

==> m4.tex <==
% \documentclass[12pt,english]{article}

% \usepackage{enumerate}
% \usepackage[a4paper,bindingoffset=0.2in,left=1in,right=1in,top=1in,bottom=1in,footskip=.25in]{geometry}
% \usepackage{float}
% \usepackage{caption}
% \usepackage{subcaption}
% \usepackage{amsmath, amssymb, amsfonts, amsthm, accents}
% \usepackage{mathtools}
% \usepackage{tikz-cd}
% %\usetikzlibrary{arrows, positioning, shapes.geometric}


% \usetikzlibrary{arrows.meta}

% \usepackage{pgfplots}
% \definecolor{pal1}{RGB}{215,48,39}
% \definecolor{pal2}{RGB}{252,141,89}
% \definecolor{pal3}{RGB}{254,224,144}
% \definecolor{pal4}{RGB}{145,191,219}
% \definecolor{pal5}{RGB}{69,117,180}
% \pgfkeys{/pgf/number format/relative round mode=fixed}
% \pgfplotsset{
%     contour/label node code/.code={
%         \node{\pgfmathprintnumber{#1}\,ms};
%     }
% }

% \usepackage{hyperref}
% \setcounter{equation}{0}
% \usepackage{empheq}

% \theoremstyle{definition}
% \newtheorem{teo}{Theorem}
% \newtheorem{dfn}[teo]{Definition}    % {nombre}[numeración]{display}
% \newtheorem{prop}[teo]{Proposition} 
% \newtheorem{lemma}[teo]{Lemma} 
% \newtheorem{cor}[teo]{Corollary} 
% \newtheorem{rmrk}[teo]{Remark}
% \newtheorem{ex}[teo]{Example}

% \newcommand\Z{\mathbb{Z}}
% \newcommand\Q{\mathbb{Q}}
% \newcommand\R{\mathbb{R}}
% \newcommand\C{\mathbb{C}}
% \newcommand\pp{\mathbb{P}}
% \newcommand\oo{\mathcal{O}}
% \newcommand\id{\operatorname{id}}
% \newcommand\ext{\operatorname{Ext}}
% \newcommand\coh{\operatorname{Coh}}
% \newcommand\im{\operatorname{im}}
% \newcommand\cc{\mathcal{C}}
% \newcommand\F{\mathcal{F}}
% \newcommand\G{\mathcal{G}}


% \begin{document}

%\begin{figure}
%  \centering

\begin{subfigure}[b]{0.4\textwidth}
  \centering
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \scalebox{0.8}{
  \begin{tikzpicture}[trim axis left,
    trim axis right
    ]
    \begin{axis}[
    title={},
    xmin=-0.2,
    ymin=-0.2,
    xmax=4.1,
    ymax=5.1,
    axis x line=center, axis y line=center,
    enlargelimits=true,
    minor tick num=0,
    % grid=both,
    axis line style={shorten >=-10pt, shorten <=-10pt},
    xlabel=$x$,
    ylabel=$y$,
    xticklabels=\empty,
    yticklabels=\empty,
    ]
    % Making \foreach work in \axis environment: https://tex.stackexchange.com/questions/170664/foreach-not-behaving-in-axis-environment
    % \foreach \x in {0,1,...,5}
    % {\foreach \y in {0,1,...,5}{
    % \edef\temp{\noexpand\draw[fill] (axis cs:\x,\y) circle (1.2pt);}
    % \temp
    % }
    % }
    
    \foreach \x/\y in {0/0,1/0,2/0,3/0,1/1,2/1,2/2,3/1,3/2,3/3,4/5}
    {
      \edef\temp{\noexpand\draw[fill] (axis cs:\x,\y) circle (1.6pt);}
      \temp
    }
    \draw (axis cs:0,0) -- (axis cs:4,5) -- (axis cs: 3,0) -- cycle;
    \node[label={90:{\tiny $(4,5)$}},circle,fill,inner sep=1pt] at (axis cs:4,5) () {};
  \end{axis}
\end{tikzpicture}
}
\vspace{0.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\caption[Ex2]%
{$IT(3,1)$ with $K=5$, member of the family from \cite{GGK1} with $C\cdot C=-1$.}    
\end{subfigure}
\vspace{0.5cm} 
\hspace{1cm}
\begin{subfigure}[b]{0.4\textwidth}  
  \centering
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \scalebox{0.8}{
    
  \begin{tikzpicture}[
  trim axis left,
  trim axis right
  ]
  \begin{axis}[
    title={},
    xmin=-0.2,
    ymin=-0.2,
    xmax=4.1,
    ymax=7.1,
    axis x line=center, axis y line=center,
    enlargelimits=true,
    minor tick num=0,
    %grid=both,
    axis line style={shorten >=-10pt, shorten <=-10pt},
    xlabel=$x$,
    ylabel=$y$,
    xticklabels=\empty,
    yticklabels=\empty,
    ]
    % Making \foreach work in \axis environment: https://tex.stackexchange.com/questions/170664/foreach-not-behaving-in-axis-environment
    
    \foreach \x/\y in {0/0,1/0,2/0,1/1,2/1,2/2,2/3,3/3,3/4,3/5,4/7}
    {
      \edef\temp{\noexpand\draw[fill] (axis cs:\x,\y) circle (1.6pt);}
      \temp
    }
    \draw (axis cs:0,0) -- (axis cs:4,7) -- (axis cs: 2.25,0) -- cycle;
    \node[label={90:{\tiny $(4,7)$}},circle,fill,inner sep=1pt] at (axis cs:4,7) () {};
    \node[label={270:{\tiny $(9/4,0)$}}] at (axis cs:9/4,0) () {};
  \end{axis}
\end{tikzpicture}
}
\vspace{0.2cm}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \caption[]%
{$RT(4,3)$ with $K=4$, member of the family from \cite{GGK2} with $C\cdot C=-\frac{1}{4}$.}    
\end{subfigure}
\begin{subfigure}[b]{0.4\textwidth}   
  \centering
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \scalebox{0.8}{

  \begin{tikzpicture}[
    trim axis left,
    trim axis right
    ]
    \begin{axis}[
      title={},
      xmin=-0.2,
      ymin=-0.2,
      xmax=5.1,
      ymax=7.2,
      axis x line=center, axis y line=center,
      enlargelimits=true,
      minor tick num=0,
    %grid=both,
      axis line style={shorten >=-10pt, shorten <=-10pt},
      xlabel=$x$,
      ylabel=$y$,
      xticklabels=\empty,
      yticklabels=\empty,
    ]
    %Making \foreach work in \axis environment: https://tex.stackexchange.com/questions/170664/foreach-not-behaving-in-axis-environment
    
    \foreach \x/\y in {0/0,1/0,2/0,1/1,2/1,2/2,3/2,3/3,3/4,4/5,5/7}
    {
      \edef\temp{\noexpand\draw[fill] (axis cs:\x,\y) circle (1.6pt);}
      \temp
    }
    \draw (axis cs:0,0) -- (axis cs:5,7) -- (axis cs: 2.2,0) -- cycle;
    \node[label={90:{\tiny $(5,7)$}}] at (axis cs:5,7) () {};
    \node[label={270:{\tiny $(11/5,0)$}}] at (axis cs:2.2,0) () {};
  \end{axis}
  \end{tikzpicture}
}
\vspace{0.2cm}
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \caption[]%
  {Negative curve in $\operatorname{Bl}_e\mathbb{P}(5,7,11)$ with $C\cdot C=-\frac{3}{5}$.}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[b]{0.4\textwidth}   
  \centering
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
  \scalebox{0.8}{
  \begin{tikzpicture}[
    trim axis left,
    trim axis right
    ]
    \begin{axis}[
    title={},
    xmin=-0.2,
    ymin=-0.2,
    xmax=4.6,
    ymax=14.2,
    axis x line=center, axis y line=center,
    enlargelimits=true,
    minor tick num=0,
    % grid=both,
    axis line style={shorten >=-10pt, shorten <=-10pt},
    xlabel=$x$,
    ylabel=$y$,
    xticklabels=\empty,
    yticklabels=\empty,
    ]
    %Making \foreach work in \axis environment: https://tex.stackexchange.com/questions/170664/foreach-not-behaving-in-axis-environment
    
    \foreach \x/\y in {0/0,1/0,1/1,1/2,1/3,2/4,2/5,2/6,3/9,3/10,2/4,4/13}
    {
      \edef\temp{\noexpand\draw[fill] (axis cs:\x,\y) circle (1.6pt);}
      \temp
    }
    \draw (axis cs:0,0) -- (axis cs:30/7,100/7) -- (axis cs: 10/9,0) -- cycle;
    \node[label={270:{\tiny $(10/9,0)$}}] at (axis cs:10/9,0) () {};
    \node[label={90:{\tiny $\frac{10}{7}(3,10)$}}] at (axis cs:30/7,13.6) () {};
    \node[label={0:{\tiny $(4,13)$}}] at (axis cs:4,13) () {};
  \end{axis}
\end{tikzpicture}
}
\vspace{0.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\caption[]%
{Negative curve in $\operatorname{Bl}_e\mathbb{P}(7,9,10)$ with $C\cdot C=-\frac{8}{63}$.}    
\end{subfigure}

%\caption[ Ex ]{Every nonisomorphic negative curve with $m=4$.} 
%\end{figure}

%\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "classif"
%%% End:


==> shear.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[
    title={},
    xmin=-0.2,
    ymin=-0.2,
    xmax=9.8,
    ymax=12,
    axis x line=center, axis y line=center,
    enlargelimits=false,
    minor tick num=0,
    axis line style={shorten >=-10pt, shorten <=-10pt},
    xticklabels={,,},
    yticklabels={,,},
    xtick={1,2,...,8},
    ytick={1,2,...,11},
    xlabel=$x$,
    ylabel=$y$,
    extra x ticks={5.8,8},
    extra x tick labels={$b$,$m$}
    ]
    % Vertical line
    \node[label={0:{\small $(m,h)$}}] at (axis cs: 7.8,11) {};
    \node at (axis cs:5.8,12) (A) {};
    \node at (axis cs:5.8,-0.5) (B) {};
    \draw [dashed] (A) -- (B);
    \draw [dotted] (axis cs:0,0) -- (axis cs:8,11) -- (axis cs: 29/5,0) -- cycle;
    \foreach \x/\y in {6/1,6/2,6/3,6/4,6/5,6/6,6/7,6/8,7/6,7/7,7/8,7/9,8/11}
    {
      \edef\temp{\noexpand\draw[thick] (axis cs:\x,\y) circle (1.5pt);}
      \temp
    }
    \foreach \x/\y in {0/0,1/0,1/1,2/0,2/1,2/2,3/0,3/1,3/2,3/3,3/4,4/0,4/1,4/2,4/3,4/4,4/5,5/0,5/1,5/2,5/3,5/4,5/5,5/6,6/0,6/1,6/2,6/3,6/4,6/5,6/6,6/7,7/0,7/1,7/2,7/3,8/0}
    {
      \edef\temp{\noexpand\draw[fill] (axis cs:\x,\y) circle (1.5pt);}
      \temp
    }
    \draw (axis cs:0,0) -- (axis cs:8,0) -- (axis cs: 29/5,319/40) -- cycle;
  \end{axis}
\end{tikzpicture}



